Bayesian Design of Tandem Networks for Distributed Detection With Multi-bit Sensor Decisions

We consider the problem of decentralized hypothesis testing under communication constraints in a topology where several peripheral nodes are arranged in tandem. Each node receives an observation and transmits a message to its successor, and the last node then decides which hypothesis is true. We assume that the observations at different nodes are, conditioned on the true hypothesis, independent and the channel between any two successive nodes is considered error-free but rate-constrained. We propose a cyclic numerical design algorithm for the design of nodes using a person-by-person methodology with the minimum expected error probability as a design criterion, where the number of communicated messages is not necessarily equal to the number of hypotheses. The number of peripheral nodes in the proposed method is in principle arbitrary and the information rate constraints are satisfied by quantizing the input of each node. The performance of the proposed method for different information rate constraints, in a binary hypothesis test, is compared to the optimum rate-one solution due to Swaszek and a method proposed by Cover, and it is shown numerically that increasing the channel rate can significantly enhance the performance of the tandem network. Simulation results for $M$-ary hypothesis tests also show that by increasing the channel rates the performance of the tandem network significantly improves.

==> fig1.tex <==
\begin{tikzpicture}[align=center,scale=0.75,>=stealth] % The first TikZ picture
\node (DM1) at (-6,3) [rectangle,minimum size=1.0cm,draw] {DM \\ 1};
\node (dots1) at (-3,3) {$\cdots$};
\node (DMl) at (0,3) [rectangle,minimum size=1.0cm,draw] {DM \\�$l$};
\node (dots2) at (3,3) {$\cdots$};
\node (DMN) at (6,3) [rectangle,minimum size=1.0cm,draw] {DM \\�$N$};
\node (PH) at (0,5.5) [ellipse,inner sep=3mm,draw] {Phenomenon $H$};
\draw [->] (DM1.east) -- (dots1) node  [near start,below,inner sep=6pt] {$u_1$};
\draw [->] (dots1) -- (DMl) node [near start,below,inner sep=6pt] {$u_{l-1}$};
\draw [->] (DMl) -- (dots2) node [near start,below,inner sep=6pt] {$u_{l}$};
\draw [->] (dots2) -- (DMN) node [near start,below,inner sep=6pt] {$u_{N-1}$};
\draw [->] (DMN.east) --(9,3)   node [near end,below,inner sep=6pt] {$u_{N}$};
\draw [->] (PH) -- (DM1.north) node [near end,left,inner sep=9pt] {$x_1$};
\draw [->] (PH) -- (DMl.north) node [near end,right,inner sep=4pt] {$x_{l}$};
\draw [->] (PH) -- (DMN.north) node [near end,right,inner sep=7pt] {$x_{N}$};
\end{tikzpicture} 

==> fig2.tex <==
\begin{tikzpicture}[align=center,scale=0.7,>=stealth] % The second TikZ picture
\node (DM1) at (-2.2,3) [rectangle,minimum size=1.0cm,draw] {DM $l$};
\node (DM2) at (2,3) [rectangle,minimum size=.90cm,draw] {$P(u_{N-1} \vert u_l, H)$};
\node (DMN) at (6.2,3) [rectangle,minimum size=1.0cm,draw] {DM $N$};
\node (PH) at (2,5.5) [ellipse,inner sep=3mm,draw] {Phenomenon $H$};
\draw [->] (DM1.east) -- (DM2) node  [near start,below,inner sep=6pt] {$u_l$};
\draw [->] (DM2.east) -- (DMN) node [near start,below,inner sep=6pt] {}; \node at (4.5,2.57) {$u_{N-1}$};
\draw [->] (DMN.east) --(8,3)   node [near end,below,inner sep=6pt] {$u_N$};
\draw [->] (PH) -- (DM1.north) node [near end,left,inner sep=7pt] {$y_l$};
\draw [->] (PH) -- (DM2.north) node [near end,left,inner sep=4pt] {$H$};
\draw [->] (PH) -- (DMN.north) node [near end,right,inner sep=7pt] {$y_{N}$};
\end{tikzpicture} 

==> fig3a.tex <==
\begin{tikzpicture}[align=center,scale=0.8,>=stealth] % The third TikZ picture
\draw [<->] (0,3) -- (0,0) -- (7,0); \node [left] at (0,3) {$P_j(u_l)$};\node [right] at (7,0) {$u_l$};
\draw (0.2, 0) rectangle (0.5, 1);\node [above] at (.35,-.6) {$1$};
\draw (0.8, 0) rectangle (1.1, 1.5);\node [above] at (.95,-.6) {$2$};
\draw (1.4, 0) rectangle (1.7, 1.2);\node [above] at (1.55,-.6) {$3$};
\node [above] at (2.35,0) {$\ldots$};
\draw (3, 0) rectangle (3.3, 1.4);\node [above] at (3.15,-.6) {$\nu$};
\node [above] at (3.95,0) {$\ldots$};
\draw (4.6, 0) rectangle (4.9, 1.2);\node [above] at (4.75,-.6) {$\nu_l$};
\node [above] at (5.55,0) {$\ldots$};
\draw (6.2, 0) rectangle (6.5, 1.6);\node [above] at (6.35,-.6) {$V$};
\draw [fill=lightgray] (3, 1.4) rectangle (3.3, 1.8);
\draw [dashed, ->] (2.75,1.6) to [out=180,in=270] (2.5,2.3);\node [above] at (2.5,2.3) {$P_j(y_l)$};
\node [left] at (3.1,1.6) {$\{$};
\end{tikzpicture}

==> fig3b.tex <==
\begin{tikzpicture}[align=center,scale=0.8,>=stealth]
\draw [<->] (0,3) -- (0,0) -- (7,0); \node [left] at (0,3) {$P_j^+(u_l)$};\node [right] at (7,0) {$u_l$};
\draw (0.2, 0) rectangle (0.5, 1);\node [above] at (.35,-.6) {$1$};
\draw (0.8, 0) rectangle (1.1, 1.5);\node [above] at (.95,-.6) {$2$};
\draw (1.4, 0) rectangle (1.7, 1.2);\node [above] at (1.55,-.6) {$3$};
\node [above] at (2.35,0) {$\ldots$};
\draw (3, 0) rectangle (3.3, 1.4);\node [above] at (3.15,-.6) {$\nu$};
\node [above] at (3.95,0) {$\ldots$};
\draw (4.6, 0) rectangle (4.9, 1.2);\node [above] at (4.75,-.6) {$\nu_l$};
\node [above] at (5.55,0) {$\ldots$};
\draw (6.2, 0) rectangle (6.5, 1.6);\node [above] at (6.35,-.6) {$V$};
\draw [fill=lightgray] (4.6, 1.2) rectangle (4.9, 1.6);
\draw [dashed, ->] (4.35,1.4) to [out=180,in=270] (3.85,2.3);\node [above] at (3.85,2.3) {$P_j(y_l)$};
\node [left] at (4.7,1.4) {$\{$};
\end{tikzpicture}

==> fig4a.tex <==

% Begin Figure:-------------------------------------------
\psset{xunit=0.050000\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-2.396313,-1.177778)(20.368664,-0.383626)%

% Draw bounding box for test aspects: ----
% \psframe(-2.396313,-1.177778)(20.368664,-0.383626)
% Total width:  11.382488 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.100000)(0.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.100000)(2.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-1.100000)(4.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-1.100000)(6.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-1.100000)(8.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-1.100000)(10.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-1.100000)(12.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-1.100000)(14.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-1.100000)(16.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-1.100000)(18.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-1.100000)(20.000000,-1.089350)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.100000)(0.240000,-1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.240000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.900000)(0.240000,-0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.800000)(0.240000,-0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.700000)(0.240000,-0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.600000)(0.240000,-0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.240000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.240000,-0.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-1.110650){$0$}
\rput[t](2.000000,-1.110650){$2$}
\rput[t](4.000000,-1.110650){$4$}
\rput[t](6.000000,-1.110650){$6$}
\rput[t](8.000000,-1.110650){$8$}
\rput[t](10.000000,-1.110650){$10$}
\rput[t](12.000000,-1.110650){$12$}
\rput[t](14.000000,-1.110650){$14$}
\rput[t](16.000000,-1.110650){$16$}
\rput[t](18.000000,-1.110650){$18$}
\rput[t](20.000000,-1.110650){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,-1.100000){$-1.1$}
\rput[r](-0.240000,-1.000000){$-1$}
\rput[r](-0.240000,-0.900000){$-0.9$}
\rput[r](-0.240000,-0.800000){$-0.8$}
\rput[r](-0.240000,-0.700000){$-0.7$}
\rput[r](-0.240000,-0.600000){$-0.6$}
\rput[r](-0.240000,-0.500000){$-0.5$}
\rput[r](-0.240000,-0.400000){$-0.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-1.100000)(20.000000,-0.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,-1.177778){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.5,-0.750000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color264.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color264.0018]
(1.000000,-0.424928)(2.000000,-0.424900)(3.000000,-0.424900)(4.000000,-0.424900)(5.000000,-0.424900)
(6.000000,-0.424900)(7.000000,-0.424900)(8.000000,-0.424900)(9.000000,-0.424900)(10.000000,-0.424900)
(11.000000,-0.424900)(12.000000,-0.424900)(13.000000,-0.424900)(14.000000,-0.424900)(15.000000,-0.424900)
(16.000000,-0.424900)(17.000000,-0.424900)(18.000000,-0.424900)(19.000000,-0.424900)(20.000000,-0.424900)

% New Line DATA: ----
\newrgbcolor{color265.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color265.0012]
(1.000000,-0.424928)(2.000000,-0.483597)(3.000000,-0.531800)(4.000000,-0.574303)(5.000000,-0.612966)
(6.000000,-0.648784)(7.000000,-0.681937)(8.000000,-0.713095)(9.000000,-0.742561)(10.000000,-0.770062)
(11.000000,-0.796423)(12.000000,-0.821023)(13.000000,-0.844360)(14.000000,-0.866142)(15.000000,-0.887060)
(16.000000,-0.906578)(17.000000,-0.925184)(18.000000,-0.942714)(19.000000,-0.959398)(20.000000,-0.975104)

% New Line DATA: ----
\newrgbcolor{color289.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color289.0013]
(1.000000,-0.424928)(2.000000,-0.483597)(3.000000,-0.531800)(4.000000,-0.574466)(5.000000,-0.613144)
(6.000000,-0.649364)(7.000000,-0.683191)(8.000000,-0.715344)(9.000000,-0.745936)(10.000000,-0.775208)
(11.000000,-0.803547)(12.000000,-0.830914)(13.000000,-0.857298)(14.000000,-0.882729)(15.000000,-0.907630)
(16.000000,-0.931814)(17.000000,-0.955068)(18.000000,-0.977984)(19.000000,-1.000435)(20.000000,-1.022276)

% New Line DATA: ----
\newrgbcolor{color290.0013}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color290.0013]
(1.000000,-0.424928)(2.000000,-0.483597)(3.000000,-0.531800)(4.000000,-0.574466)(5.000000,-0.613323)
(6.000000,-0.649364)(7.000000,-0.683401)(8.000000,-0.715795)(9.000000,-0.746662)(10.000000,-0.776504)
(11.000000,-0.804931)(12.000000,-0.832683)(13.000000,-0.859492)(14.000000,-0.885723)(15.000000,-0.911155)
(16.000000,-0.935917)(17.000000,-0.960189)(18.000000,-0.984221)(19.000000,-1.007446)(20.000000,-1.030118)

% Legend: ----
{ \scriptsize % FontSizeLegend
\rput(7,-1.){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Performance of initialized system} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Performance after one iteration} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Performance after two iterations} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Performance after three iterations} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color264.0018]{a1}{a2} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color264.0018]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color265.0012]{a3}{a4} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color265.0012]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color289.0013]{a5}{a6} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color289.0013]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color290.0013]{a7}{a8} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color290.0013]}
}%
}%
} % End FontSizeLegend

{ \scriptsize % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color208.0011}{0  0  0}
\uput{0pt}[0](9.226190,-0.613843){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$R$ $=$ $3$ bits\\[-0.3ex]
$\mathcal{E}_b$ $=$ $-10$ dB\\[-0.3ex]
$\eta$ = $10^{-6}$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig4b.tex <==

% Begin Figure:-------------------------------------------
\psset{xunit=0.050000\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-2.396313,-1.177778)(20.368664,-0.383626)%

% Draw bounding box for test aspects: ----
% \psframe(-2.396313,-1.177778)(20.368664,-0.383626)
% Total width:  11.382488 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.100000)(0.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.100000)(2.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-1.100000)(4.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-1.100000)(6.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-1.100000)(8.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-1.100000)(10.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-1.100000)(12.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-1.100000)(14.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-1.100000)(16.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-1.100000)(18.000000,-1.089350)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-1.100000)(20.000000,-1.089350)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.100000)(0.240000,-1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.240000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.900000)(0.240000,-0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.800000)(0.240000,-0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.700000)(0.240000,-0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.600000)(0.240000,-0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.240000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.240000,-0.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-1.110650){$0$}
\rput[t](2.000000,-1.110650){$2$}
\rput[t](4.000000,-1.110650){$4$}
\rput[t](6.000000,-1.110650){$6$}
\rput[t](8.000000,-1.110650){$8$}
\rput[t](10.000000,-1.110650){$10$}
\rput[t](12.000000,-1.110650){$12$}
\rput[t](14.000000,-1.110650){$14$}
\rput[t](16.000000,-1.110650){$16$}
\rput[t](18.000000,-1.110650){$18$}
\rput[t](20.000000,-1.110650){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,-1.100000){$-1.1$}
\rput[r](-0.240000,-1.000000){$-1$}
\rput[r](-0.240000,-0.900000){$-0.9$}
\rput[r](-0.240000,-0.800000){$-0.8$}
\rput[r](-0.240000,-0.700000){$-0.7$}
\rput[r](-0.240000,-0.600000){$-0.6$}
\rput[r](-0.240000,-0.500000){$-0.5$}
\rput[r](-0.240000,-0.400000){$-0.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-1.100000)(20.000000,-0.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,-1.177778){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.5,-0.750000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color620.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color620.0027]
(1.000000,-0.424928)(2.000000,-0.424928)(3.000000,-0.424928)(4.000000,-0.424928)(5.000000,-0.424928)
(6.000000,-0.424928)(7.000000,-0.424928)(8.000000,-0.424928)(9.000000,-0.424928)(10.000000,-0.424928)
(11.000000,-0.424928)(12.000000,-0.424928)(13.000000,-0.424928)(14.000000,-0.424928)(15.000000,-0.424928)
(16.000000,-0.424928)(17.000000,-0.424928)(18.000000,-0.424928)(19.000000,-0.424928)(20.000000,-0.424928)

% New Line DATA: ----
\newrgbcolor{color621.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color621.0022]
(1.000000,-0.424928)(2.000000,-0.481881)(3.000000,-0.528122)(4.000000,-0.569119)(5.000000,-0.606776)
(6.000000,-0.641684)(7.000000,-0.674895)(8.000000,-0.706637)(9.000000,-0.736838)(10.000000,-0.765230)
(11.000000,-0.792635)(12.000000,-0.819014)(13.000000,-0.844360)(14.000000,-0.868702)(15.000000,-0.892112)
(16.000000,-0.915066)(17.000000,-0.937042)(18.000000,-0.958213)(19.000000,-0.978811)(20.000000,-0.998266)

% New Line DATA: ----
\newrgbcolor{color622.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color622.0022]
(1.000000,-0.424928)(2.000000,-0.483200)(3.000000,-0.531062)(4.000000,-0.573651)(5.000000,-0.612610)
(6.000000,-0.648590)(7.000000,-0.682982)(8.000000,-0.715344)(9.000000,-0.746662)(10.000000,-0.776504)
(11.000000,-0.805208)(12.000000,-0.832978)(13.000000,-0.860121)(14.000000,-0.886391)(15.000000,-0.911864)
(16.000000,-0.936667)(17.000000,-0.960983)(18.000000,-0.984221)(19.000000,-1.007889)(20.000000,-1.031050)

% New Line DATA: ----
\newrgbcolor{color623.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color623.0022]
(1.000000,-0.424928)(2.000000,-0.483465)(3.000000,-0.531505)(4.000000,-0.573977)(5.000000,-0.612966)
(6.000000,-0.649171)(7.000000,-0.683401)(8.000000,-0.716021)(9.000000,-0.747147)(10.000000,-0.777024)
(11.000000,-0.805763)(12.000000,-0.833570)(13.000000,-0.860751)(14.000000,-0.887060)(15.000000,-0.912574)
(16.000000,-0.937794)(17.000000,-0.962175)(18.000000,-0.985479)(19.000000,-1.009217)(20.000000,-1.031984)

% Legend: ----
{ \scriptsize % FontSizeLegend
\rput(7.173072,-1){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Performance of initialized system} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Performance after one iteration} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Performance after three iterations} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Performance after five iterations} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color620.0027]{a1}{a2} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color620.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color621.0022]{a3}{a4} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color621.0022]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color622.0022]{a5}{a6} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color622.0022]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color623.0022]{a7}{a8} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color623.0022]}
}%
}%
} % End FontSizeLegend

{ \scriptsize % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color549.0021}{0  0  0}
\uput{0pt}[0](9.226190,-0.613843){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$R$ $=$ $3$ bits\\[-0.3ex]
$\mathcal{E}_b$ $=$ $-10$ dB\\[-0.3ex]
$\eta$ $=$ $10^{-2}$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%


==> fig5.tex <==

% Begin Figure:-------------------------------------------
\psset{xunit=0.050000\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-2.396313,-1.288889)(20.368664,-0.381287)%

% Draw bounding box for test aspects: ----
% \psframe(-2.396313,-1.288889)(20.368664,-0.381287)
% Total width:  11.382488 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.200000)(0.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.200000)(2.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-1.200000)(4.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-1.200000)(6.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-1.200000)(8.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-1.200000)(10.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-1.200000)(12.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-1.200000)(14.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-1.200000)(16.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-1.200000)(18.000000,-1.187828)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-1.200000)(20.000000,-1.187828)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.200000)(0.240000,-1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.100000)(0.240000,-1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.240000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.900000)(0.240000,-0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.800000)(0.240000,-0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.700000)(0.240000,-0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.600000)(0.240000,-0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.240000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.240000,-0.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-1.212172){$0$}
\rput[t](2.000000,-1.212172){$2$}
\rput[t](4.000000,-1.212172){$4$}
\rput[t](6.000000,-1.212172){$6$}
\rput[t](8.000000,-1.212172){$8$}
\rput[t](10.000000,-1.212172){$10$}
\rput[t](12.000000,-1.212172){$12$}
\rput[t](14.000000,-1.212172){$14$}
\rput[t](16.000000,-1.212172){$16$}
\rput[t](18.000000,-1.212172){$18$}
\rput[t](20.000000,-1.212172){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,-1.200000){$-1.2$}
\rput[r](-0.240000,-1.100000){$-1.1$}
\rput[r](-0.240000,-1.000000){$-1$}
\rput[r](-0.240000,-0.900000){$-0.9$}
\rput[r](-0.240000,-0.800000){$-0.8$}
\rput[r](-0.240000,-0.700000){$-0.7$}
\rput[r](-0.240000,-0.600000){$-0.6$}
\rput[r](-0.240000,-0.500000){$-0.5$}
\rput[r](-0.240000,-0.400000){$-0.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-1.200000)(20.000000,-0.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,-1.288889){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.7,-0.800000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color300.0032}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color300.0032]
(1.000000,-0.424911)(2.000000,-0.468195)(3.000000,-0.497347)(4.000000,-0.519483)(5.000000,-0.537351)
(6.000000,-0.552334)(7.000000,-0.565229)(8.000000,-0.576543)(9.000000,-0.586618)(10.000000,-0.595693)
(11.000000,-0.603947)(12.000000,-0.611513)(13.000000,-0.618495)(14.000000,-0.624975)(15.000000,-0.631019)
(16.000000,-0.636680)(17.000000,-0.642003)(18.000000,-0.647025)(19.000000,-0.651778)(20.000000,-0.656288)

% New Line DATA: ----
\newrgbcolor{color301.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color301.0027]
(1.000000,-0.424928)(2.000000,-0.465000)(3.000000,-0.490000)(4.000000,-0.510000)(5.000000,-0.524452)
(6.000000,-0.541392)(7.000000,-0.555509)(8.000000,-0.567505)(9.000000,-0.577859)(10.000000,-0.586912)
(11.000000,-0.594914)(12.000000,-0.602055)(13.000000,-0.608478)(14.000000,-0.614297)(15.000000,-0.619603)
(16.000000,-0.624469)(17.000000,-0.628952)(18.000000,-0.633103)(19.000000,-0.636962)(20.000000,-0.640562)

% New Line DATA: ----
\newrgbcolor{color302.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color302.0027]
(1.000000,-0.424911)(2.000000,-0.484974)(3.000000,-0.534705)(4.000000,-0.579146)(5.000000,-0.620241)
(6.000000,-0.658983)(7.000000,-0.695958)(8.000000,-0.731547)(9.000000,-0.766012)(10.000000,-0.799546)
(11.000000,-0.832290)(12.000000,-0.864356)(13.000000,-0.895832)(14.000000,-0.926788)(15.000000,-0.957284)
(16.000000,-0.987367)(17.000000,-1.017078)(18.000000,-1.046452)(19.000000,-1.075518)(20.000000,-1.104303)

% New Line DATA: ----
\newrgbcolor{color303.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color303.0027]
(1.000000,-0.424928)(2.000000,-0.468138)(3.000000,-0.497300)(4.000000,-0.519418)(5.000000,-0.537153)
(6.000000,-0.552222)(7.000000,-0.564952)(8.000000,-0.576263)(9.000000,-0.586365)(10.000000,-0.595337)
(11.000000,-0.603626)(12.000000,-0.611189)(13.000000,-0.617983)(14.000000,-0.624519)(15.000000,-0.630413)
(16.000000,-0.636200)(17.000000,-0.641494)(18.000000,-0.646468)(19.000000,-0.651111)(20.000000,-0.655608)

% New Line DATA: ----
\newrgbcolor{color304.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color304.0027]
(2.000000,-0.480445)(3.000000,-0.524412)(4.000000,-0.562040)(5.000000,-0.595305)(6.000000,-0.625370)
(7.000000,-0.652994)(8.000000,-0.678504)(9.000000,-0.702312)(10.000000,-0.724621)(11.000000,-0.745678)
(12.000000,-0.765534)(13.000000,-0.784427)(14.000000,-0.802449)(15.000000,-0.819571)(16.000000,-0.835921)
(17.000000,-0.851653)(18.000000,-0.865648)(19.000000,-0.881196)(20.000000,-0.895135)

% New Line DATA: ----
\newrgbcolor{color305.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color305.0027]
(1.000000,-0.424928)(2.000000,-0.483614)(3.000000,-0.531847)(4.000000,-0.574426)(5.000000,-0.613296)
(6.000000,-0.649516)(7.000000,-0.683606)(8.000000,-0.715964)(9.000000,-0.746947)(10.000000,-0.776780)
(11.000000,-0.805525)(12.000000,-0.833473)(13.000000,-0.860392)(14.000000,-0.886660)(15.000000,-0.912273)
(16.000000,-0.937183)(17.000000,-0.961592)(18.000000,-0.985421)(19.000000,-1.008785)(20.000000,-1.031545)

% New Line DATA: ----
\newrgbcolor{color306.0027}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color306.0027]
(2.000000,-0.484386)(3.000000,-0.533555)(4.000000,-0.577510)(5.000000,-0.617892)(6.000000,-0.655892)
(7.000000,-0.692068)(8.000000,-0.726829)(9.000000,-0.760191)(10.000000,-0.792559)(11.000000,-0.823958)
(12.000000,-0.854619)(13.000000,-0.884447)(14.000000,-0.913834)(15.000000,-0.942540)(16.000000,-0.970814)
(17.000000,-0.998643)(18.000000,-1.026041)(19.000000,-1.052991)(20.000000,-1.079684)

% Legend: ----
{ \scriptsize %\footnotesize  % FontSizeLegend
\rput(6.45,-1.038779){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Swaszek optimum rate-one} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Cover two-state unbounded-LR} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Proposed method rate-one} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Proposed method rate-two} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Proposed method rate-three} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a14}{~~Proposed method rate-four} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color300.0032]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color300.0032]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color301.0027]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color301.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color302.0027]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color302.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color303.0027]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color303.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color304.0027]{a9}{a10} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color304.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color305.0027]{a11}{a12} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color305.0027]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color306.0027]{a13}{a14} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color306.0027]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color232.0027}{0  0  0}
\uput{0pt}[0](13.27,-0.45){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
\\[-0.3ex]
$\mathcal{E}_b= -10$ dB\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig6.tex <==

% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-1.677419,-4.388889)(14.258065,-0.418129)%

% Draw bounding box for test aspects: ----
% \psframe(-1.677419,-4.388889)(14.258065,-0.418129)
% Total width:  11.382488 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-4.000000)(2.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-4.000000)(4.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-4.000000)(6.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-4.000000)(8.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-4.000000)(10.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-4.000000)(12.000000,-3.946748)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-4.000000)(14.000000,-3.946748)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.168000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.500000)(0.168000,-3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.168000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.500000)(0.168000,-2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.500000)(0.168000,-1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.168000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.168000,-0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-4.053252){$0$}
\rput[t](2.000000,-4.053252){$2$}
\rput[t](4.000000,-4.053252){$4$}
\rput[t](6.000000,-4.053252){$6$}
\rput[t](8.000000,-4.053252){$8$}
\rput[t](10.000000,-4.053252){$10$}
\rput[t](12.000000,-4.053252){$12$}
\rput[t](14.000000,-4.053252){$14$}
% Draw y-Labels: ----
\rput[r](-0.168000,-4.000000){$-4$}
\rput[r](-0.168000,-3.500000){$-3.5$}
\rput[r](-0.168000,-3.000000){$-3$}
\rput[r](-0.168000,-2.500000){$-2.5$}
\rput[r](-0.168000,-2.000000){$-2$}
\rput[r](-0.168000,-1.500000){$-1.5$}
\rput[r](-0.168000,-1.000000){$-1$}
\rput[r](-0.168000,-0.500000){$-0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-4.000000)(14.000000,-0.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](7.000000,-4.388889){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.9,-2.250000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color288.0039}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color288.0039]
(14.000000,-1.841077)(14.000000,-1.841077)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color288.0039]
(1.000000,-0.799546)(2.000000,-1.013639)(3.000000,-1.160000)(4.000000,-1.281686)(5.000000,-1.376898)
(6.000000,-1.456945)(7.000000,-1.525814)(8.000000,-1.586110)(9.000000,-1.639628)(10.000000,-1.687660)
(11.000000,-1.731165)(12.000000,-1.770875)(13.000000,-1.807362)(14.000000,-1.841077)

% New Line DATA: ----
\newrgbcolor{color289.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color289.0034]
(14.000000,-1.684159)(14.000000,-1.684159)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color289.0034]
(1.000000,-0.799546)(2.000000,-1.008422)(3.000000,-1.160770)(4.000000,-1.275199)(5.000000,-1.362816)
(6.000000,-1.431133)(7.000000,-1.485432)(8.000000,-1.529455)(9.000000,-1.565862)(10.000000,-1.596546)
(11.000000,-1.622863)(12.000000,-1.645791)(13.000000,-1.666047)(14.000000,-1.684159)

% New Line DATA: ----
\newrgbcolor{color290.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color290.0034]
(13.000000,-3.807585)(13.831369,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color290.0034]
(1.000000,-0.799546)(2.000000,-1.104303)(3.000000,-1.380570)(4.000000,-1.643016)(5.000000,-1.897098)
(6.000000,-2.145515)(7.000000,-2.389821)(8.000000,-2.630994)(9.000000,-2.869699)(10.000000,-3.106404)
(11.000000,-3.341455)(12.000000,-3.575114)(13.000000,-3.807585)

% New Line DATA: ----
\newrgbcolor{color291.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B|,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color291.0034]
(14.000000,-1.827470)(14.000000,-1.827470)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color291.0034]
(1.000000,-0.799546)(2.000000,-1.013184)(3.000000,-1.163865)(4.000000,-1.280339)(5.000000,-1.374789)(6.000000,-1.454190)
(7.000000,-1.522205)(8.000000,-1.581481)(9.000000,-1.633878)(10.000000,-1.680677)(11.000000,-1.722751)
(12.000000,-1.760837)(13.000000,-1.795675)(14.000000,-1.827470)

% New Line DATA: ----
\newrgbcolor{color292.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color292.0034]
(14.000000,-2.849704)(14.000000,-2.849704)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color292.0034]
(1.000000,-0.799546)(2.000000,-1.079948)(3.000000,-1.319933)(4.000000,-1.534977)(5.000000,-1.731480)(6.000000,-1.911663)
(7.000000,-2.076329)(8.000000,-2.227892)(9.000000,-2.365542)(10.000000,-2.489611)(11.000000,-2.600043)
(12.000000,-2.696965)(13.000000,-2.779892)(14.000000,-2.849704)

% New Line DATA: ----
\newrgbcolor{color293.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color293.0034]
(14.000000,-3.194749)(14.000000,-3.194749)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color293.0034]
(1.000000,-0.799546)(2.000000,-1.097596)(3.000000,-1.363352)(4.000000,-1.612662)(5.000000,-1.848881)(6.000000,-2.073577)
(7.000000,-2.287020)(8.000000,-2.487186)(9.000000,-2.670071)(10.000000,-2.831778)(11.000000,-2.967151)
(12.000000,-3.072799)(13.000000,-3.147917)(14.000000,-3.194749)

% New Line DATA: ----
\newrgbcolor{color294.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color294.0034]
(14.000000,-3.253377)(14.000000,-3.253377)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color294.0034]
(1.000000,-0.799546)(2.000000,-1.101597)(3.000000,-1.374439)(4.000000,-1.631631)(5.000000,-1.878464)(6.000000,-2.116764)
(7.000000,-2.344777)(8.000000,-2.559048)(9.000000,-2.755505)(10.000000,-2.925307)(11.000000,-3.061394)
(12.000000,-3.159744)(13.000000,-3.221749)(14.000000,-3.253377)

% Legend: ----
{ \scriptsize  % FontSizeLegend \footnotesize
\rput(4.45,-3.3009430){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Swaszek optimum rate-one} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Cover two-state unbounded-LR} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Proposed method rate-one} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Proposed method rate-two} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Proposed method rate-three} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a14}{~~Proposed method rate-four} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color288.0039]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color288.0039]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color289.0034]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color289.0034]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color290.0034]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color290.0034]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color291.0034]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color291.0034]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color292.0034]{a9}{a10} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color292.0034]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color293.0034]{a11}{a12} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color293.0034]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color294.0034]{a13}{a14} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color294.0034]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color220.0034}{0  0  0}
\uput{0pt}[0](9.517103,-.80630){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\mathcal{E}_b= 0$ dB\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig7.tex <==

%
% Begin Figure:-------------------------------------------

\psset{xunit=0.100000\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-11.198157,-2.722222)(0.115207,-0.453216)%

% Draw bounding box for test aspects: ----
% \psframe(-11.198157,-2.722222)(0.115207,-0.453216)
% Total width:  11.313364 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-2.500000)(-10.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-9.000000,-2.500000)(-9.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-8.000000,-2.500000)(-8.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-7.000000,-2.500000)(-7.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-6.000000,-2.500000)(-6.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,-2.500000)(-5.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-4.000000,-2.500000)(-4.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,-2.500000)(-3.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,-2.500000)(-2.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.000000,-2.500000)(-1.000000,-2.469571)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.500000)(0.000000,-2.469571)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-2.500000)(-9.880000,-2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-2.000000)(-9.880000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-1.500000)(-9.880000,-1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-1.000000)(-9.880000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,-0.500000)(-9.880000,-0.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-10.000000,-2.530429){$-10$}
\rput[t](-9.000000,-2.530429){$-9$}
\rput[t](-8.000000,-2.530429){$-8$}
\rput[t](-7.000000,-2.530429){$-7$}
\rput[t](-6.000000,-2.530429){$-6$}
\rput[t](-5.000000,-2.530429){$-5$}
\rput[t](-4.000000,-2.530429){$-4$}
\rput[t](-3.000000,-2.530429){$-3$}
\rput[t](-2.000000,-2.530429){$-2$}
\rput[t](-1.000000,-2.530429){$-1$}
\rput[t](0.000000,-2.530429){$0$}
% Draw y-Labels: ----
\rput[r](-10.120000,-2.500000){$-2.5$}
\rput[r](-10.120000,-2.000000){$-2$}
\rput[r](-10.120000,-1.500000){$-1.5$}
\rput[r](-10.120000,-1.000000){$-1$}
\rput[r](-10.120000,-0.500000){$-0.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-10.000000,-2.500000)(0.000000,-0.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](-5.000000,-2.722222){
\begin{tabular}{c}
$\mathcal{E}_b$ (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-11.4,-1.500000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color267.0016}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color267.0016]
(0.000000,-1.522205)(0.000000,-1.522205)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color267.0016]
(-10.000000,-0.564862)(-9.000000,-0.604679)(-8.000000,-0.651398)(-7.000000,-0.706349)(-6.000000,-0.771302)
(-5.000000,-0.848248)(-4.000000,-0.939729)(-3.000000,-1.048763)(-2.000000,-1.179011)(-1.000000,-1.335049)
(0.000000,-1.522205)

% New Line DATA: ----
\newrgbcolor{color268.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0011]
(0.000000,-2.075721)(0.000000,-2.075721)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0011]
(-10.000000,-0.652947)(-9.000000,-0.708559)(-8.000000,-0.774481)(-7.000000,-0.852696)(-6.000000,-0.946153)
(-5.000000,-1.057992)(-4.000000,-1.192465)(-3.000000,-1.355561)(-2.000000,-1.551294)(-1.000000,-1.787812)
(0.000000,-2.075721)

% New Line DATA: ----
\newrgbcolor{color269.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color269.0011]
(0.000000,-2.286073)(0.000000,-2.286073)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color269.0011]
(-10.000000,-0.683463)(-9.000000,-0.744735)(-8.000000,-0.817601)(-7.000000,-0.904565)(-6.000000,-1.008551)
(-5.000000,-1.133819)(-4.000000,-1.284732)(-3.000000,-1.467513)(-2.000000,-1.689774)(-1.000000,-1.959437)
(0.000000,-2.286073)

% New Line DATA: ----
\newrgbcolor{color270.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0011]
(0.000000,-2.344074)(0.000000,-2.344074)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0011]
(-10.000000,-0.692026)(-9.000000,-0.755056)(-8.000000,-0.829803)(-7.000000,-0.919166)(-6.000000,-1.026324)
(-5.000000,-1.155169)(-4.000000,-1.310904)(-3.000000,-1.499530)(-2.000000,-1.729158)(-1.000000,-2.008034)
(0.000000,-2.344074)

% New Line DATA: ----
\newrgbcolor{color271.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0011]
(0.000000,-2.389821)(0.000000,-2.389821)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0011]
(-10.000000,-0.695958)(-9.000000,-0.759625)(-8.000000,-0.835339)(-7.000000,-0.925770)(-6.000000,-1.034248)
(-5.000000,-1.164945)(-4.000000,-1.323092)(-3.000000,-1.515261)(-2.000000,-1.749717)(-1.000000,-2.036867)
(0.000000,-2.389821)

% Legend: ----
{ \scriptsize % FontSizeLegend
\rput(-8,-2.15){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$R$ = $1$ bit} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$R$ = $2$ bits} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$R$ = $3$ bits} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$R$ = $4$ bits} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~$R$ = $\infty$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color267.0016]{a1}{a2} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color267.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.0011]{a3}{a4} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color268.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color269.0011]{a5}{a6} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color269.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color270.0011]{a7}{a8} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color270.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color271.0011]{a9}{a10}
}%
}%
} % End FontSizeLegend

\end{pspicture}%



==> fig8.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  27-Jun-2014 10:15:59
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.601498cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.050000\plotwidth,yunit=2.253456\plotwidth}%
\begin{pspicture}(-2.718894,-0.588889)(20.368664,-0.191813)%

% Draw bounding box for test aspects: ----
% \psframe(-2.718894,-0.588889)(20.368664,-0.191813)
% Total width:  11.543779 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.550000)(0.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-0.550000)(2.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-0.550000)(4.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-0.550000)(6.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-0.550000)(8.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-0.550000)(10.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-0.550000)(12.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-0.550000)(14.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-0.550000)(16.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-0.550000)(18.000000,-0.544675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-0.550000)(20.000000,-0.544675)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.550000)(0.240000,-0.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.500000)(0.240000,-0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.450000)(0.240000,-0.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.400000)(0.240000,-0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.350000)(0.240000,-0.350000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.300000)(0.240000,-0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.250000)(0.240000,-0.250000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.200000)(0.240000,-0.200000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.555325){$0$}
\rput[t](2.000000,-0.555325){$2$}
\rput[t](4.000000,-0.555325){$4$}
\rput[t](6.000000,-0.555325){$6$}
\rput[t](8.000000,-0.555325){$8$}
\rput[t](10.000000,-0.555325){$10$}
\rput[t](12.000000,-0.555325){$12$}
\rput[t](14.000000,-0.555325){$14$}
\rput[t](16.000000,-0.555325){$16$}
\rput[t](18.000000,-0.555325){$18$}
\rput[t](20.000000,-0.555325){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,-0.550000){$-0.55$}
\rput[r](-0.240000,-0.500000){$-0.5$}
\rput[r](-0.240000,-0.450000){$-0.45$}
\rput[r](-0.240000,-0.400000){$-0.4$}
\rput[r](-0.240000,-0.350000){$-0.35$}
\rput[r](-0.240000,-0.300000){$-0.3$}
\rput[r](-0.240000,-0.250000){$-0.25$}
\rput[r](-0.240000,-0.200000){$-0.2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-0.550000)(20.000000,-0.200000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,-0.588889){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.9,-0.375000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color335.0016}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color335.0016]
(1.000000,-0.234397)(2.000000,-0.253210)(3.000000,-0.265200)(4.000000,-0.274007)(5.000000,-0.280835)(6.000000,-0.286425)
(7.000000,-0.291069)(8.000000,-0.295078)(9.000000,-0.298605)(10.000000,-0.301725)(11.000000,-0.304518)
(12.000000,-0.306977)(13.000000,-0.309272)(14.000000,-0.311402)(15.000000,-0.313274)(16.000000,-0.315065)
(17.000000,-0.316773)(18.000000,-0.318307)(19.000000,-0.319755)(20.000000,-0.321118)

% New Line DATA: ----
\newrgbcolor{color336.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color336.0011]
(1.000000,-0.234397)(2.000000,-0.258612)(3.000000,-0.277037)(4.000000,-0.292260)(5.000000,-0.305307)(6.000000,-0.316683)
(7.000000,-0.326795)(8.000000,-0.335828)(9.000000,-0.344094)(10.000000,-0.351640)(11.000000,-0.358526)
(12.000000,-0.364617)(13.000000,-0.370692)(14.000000,-0.376234)(15.000000,-0.381011)(16.000000,-0.386053)
(17.000000,-0.390192)(18.000000,-0.393834)(19.000000,-0.397397)(20.000000,-0.402086)

% New Line DATA: ----
\newrgbcolor{color337.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color337.0011]
(1.000000,-0.234397)(2.000000,-0.260658)(3.000000,-0.281669)(4.000000,-0.299972)(5.000000,-0.316549)
(6.000000,-0.331903)(7.000000,-0.346334)(8.000000,-0.360035)(9.000000,-0.373142)(10.000000,-0.385753)
(11.000000,-0.397942)(12.000000,-0.409766)(13.000000,-0.421270)(14.000000,-0.432493)(15.000000,-0.443463)
(16.000000,-0.454207)(17.000000,-0.464746)(18.000000,-0.475098)(19.000000,-0.485279)(20.000000,-0.495303)

% New Line DATA: ----
\newrgbcolor{color338.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color338.0011]
(1.000000,-0.234397)(2.000000,-0.259716)(3.000000,-0.280337)(4.000000,-0.297742)(5.000000,-0.313274)(6.000000,-0.327348)
(7.000000,-0.340464)(8.000000,-0.352715)(9.000000,-0.364114)(10.000000,-0.374996)(11.000000,-0.385314)
(12.000000,-0.395018)(13.000000,-0.404394)(14.000000,-0.413300)(15.000000,-0.421705)(16.000000,-0.429924)
(17.000000,-0.437826)(18.000000,-0.445390)(19.000000,-0.452841)(20.000000,-0.459921)

% New Line DATA: ----
\newrgbcolor{color339.0011}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color339.0011]
(1.000000,-0.234397)(2.000000,-0.259716)(3.000000,-0.280752)(4.000000,-0.299123)(5.000000,-0.315334)(6.000000,-0.330404)
(7.000000,-0.344381)(8.000000,-0.357535)(9.000000,-0.370081)(10.000000,-0.382161)(11.000000,-0.393511)
(12.000000,-0.404614)(13.000000,-0.415217)(14.000000,-0.425621)(15.000000,-0.435689)(16.000000,-0.445632)
(17.000000,-0.455188)(18.000000,-0.464453)(19.000000,-0.473402)(20.000000,-0.482408)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(6.1,-0.495){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Proposed method rate-one} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Proposed method rate-two} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Proposed method rate-three} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Proposed method rate-four} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color335.0016]{a1}{a2} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color335.0016]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color336.0011]{a3}{a4} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color336.0011]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color337.0011]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color337.0011]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color338.0011]{a7}{a8} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color338.0011]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color339.0011]{a9}{a10} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color339.0011]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color208.0011}{0  0  0}
\uput{0pt}[0](14.067791,-0.272715){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\mathcal{E}_t = -10$ dB\\[-0.3ex]
%$M = 3$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%
%
%\end{document} 

==> fig9.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  27-Jun-2014 10:16:53
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.601498cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.050000\plotwidth,yunit=4.381720\plotwidth}%
\begin{pspicture}(-2.718894,-0.360000)(20.368664,-0.155789)%

% Draw bounding box for test aspects: ----
% \psframe(-2.718894,-0.360000)(20.368664,-0.155789)
% Total width:  11.543779 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.340000)(0.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-0.340000)(2.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-0.340000)(4.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-0.340000)(6.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-0.340000)(8.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-0.340000)(10.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-0.340000)(12.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-0.340000)(14.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-0.340000)(16.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,-0.340000)(18.000000,-0.337261)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-0.340000)(20.000000,-0.337261)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.340000)(0.240000,-0.340000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.320000)(0.240000,-0.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.300000)(0.240000,-0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.280000)(0.240000,-0.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.260000)(0.240000,-0.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.240000)(0.240000,-0.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.220000)(0.240000,-0.220000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.200000)(0.240000,-0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.180000)(0.240000,-0.180000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.160000)(0.240000,-0.160000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.342739){$0$}
\rput[t](2.000000,-0.342739){$2$}
\rput[t](4.000000,-0.342739){$4$}
\rput[t](6.000000,-0.342739){$6$}
\rput[t](8.000000,-0.342739){$8$}
\rput[t](10.000000,-0.342739){$10$}
\rput[t](12.000000,-0.342739){$12$}
\rput[t](14.000000,-0.342739){$14$}
\rput[t](16.000000,-0.342739){$16$}
\rput[t](18.000000,-0.342739){$18$}
\rput[t](20.000000,-0.342739){$20$}
% Draw y-Labels: ----
\rput[r](-0.240000,-0.340000){$-0.34$}
\rput[r](-0.240000,-0.320000){$-0.32$}
\rput[r](-0.240000,-0.300000){$-0.3$}
\rput[r](-0.240000,-0.280000){$-0.28$}
\rput[r](-0.240000,-0.260000){$-0.26$}
\rput[r](-0.240000,-0.240000){$-0.24$}
\rput[r](-0.240000,-0.220000){$-0.22$}
\rput[r](-0.240000,-0.200000){$-0.2$}
\rput[r](-0.240000,-0.180000){$-0.18$}
\rput[r](-0.240000,-0.160000){$-0.16$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-0.340000)(20.000000,-0.160000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](10.000000,-0.360000){
\begin{tabular}{c}
Number of DMs\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3,-0.250000){
\begin{tabular}{c}
$\log_{10}$ $P_\mathrm{E}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color292.0023}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color292.0023]
(1.000000,-0.163019)(2.000000,-0.174964)(3.000000,-0.182501)(4.000000,-0.187956)(5.000000,-0.192194)(6.000000,-0.195588)
(7.000000,-0.198459)(8.000000,-0.200935)(9.000000,-0.203079)(10.000000,-0.204955)(11.000000,-0.206629)
(12.000000,-0.208099)(13.000000,-0.209504)(14.000000,-0.210701)(15.000000,-0.211902)(16.000000,-0.212965)
(17.000000,-0.213959)(18.000000,-0.214884)(19.000000,-0.215739)(20.000000,-0.216525)

% New Line DATA: ----
\newrgbcolor{color293.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B+,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color293.0018]
(1.000000,-0.163019)(2.000000,-0.178421)(3.000000,-0.190036)(4.000000,-0.199420)(5.000000,-0.207398)(6.000000,-0.214314)
(7.000000,-0.220476)(8.000000,-0.225921)(9.000000,-0.230697)(10.000000,-0.235226)(11.000000,-0.239276)
(12.000000,-0.243060)(13.000000,-0.246340)(14.000000,-0.249414)(15.000000,-0.252200)(16.000000,-0.254769)
(17.000000,-0.257196)(18.000000,-0.259479)(19.000000,-0.262410)(20.000000,-0.264641)

% New Line DATA: ----
\newrgbcolor{color294.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color294.0018]
(1.000000,-0.163019)(2.000000,-0.179718)(3.000000,-0.192906)(4.000000,-0.204279)(5.000000,-0.214494)
(6.000000,-0.223887)(7.000000,-0.232659)(8.000000,-0.240940)(9.000000,-0.248819)(10.000000,-0.256363)
(11.000000,-0.263621)(12.000000,-0.270632)(13.000000,-0.277427)(14.000000,-0.284029)(15.000000,-0.290460)
(16.000000,-0.296737)(17.000000,-0.302873)(18.000000,-0.308883)(19.000000,-0.314775)(20.000000,-0.320559)

% New Line DATA: ----
\newrgbcolor{color295.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color295.0018]
(1.000000,-0.163019)(2.000000,-0.179208)(3.000000,-0.192059)(4.000000,-0.202940)(5.000000,-0.212469)(6.000000,-0.221053)
(7.000000,-0.229001)(8.000000,-0.236347)(9.000000,-0.243212)(10.000000,-0.249646)(11.000000,-0.255707)
(12.000000,-0.261457)(13.000000,-0.266883)(14.000000,-0.272134)(15.000000,-0.277037)(16.000000,-0.281747)
(17.000000,-0.286258)(18.000000,-0.290645)(19.000000,-0.294735)(20.000000,-0.298691)

% New Line DATA: ----
\newrgbcolor{color296.0018}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bpentagon,dotsize=\MarkerSize,linestyle=none,linewidth=\LineWidth,linecolor=color296.0018]
(1.000000,-0.163019)(2.000000,-0.179273)(3.000000,-0.192397)(4.000000,-0.203842)(5.000000,-0.213817)(6.000000,-0.223008)
(7.000000,-0.231436)(8.000000,-0.239427)(9.000000,-0.246953)(10.000000,-0.254145)(11.000000,-0.260982)
(12.000000,-0.267606)(13.000000,-0.273844)(14.000000,-0.280006)(15.000000,-0.285754)(16.000000,-0.291579)
(17.000000,-0.297053)(18.000000,-0.302596)(19.000000,-0.307682)(20.000000,-0.312828)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(6,-0.312){%
\psshadowbox[framesep=0pt,shadowsize=0pt, linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Proposed method rate-one} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Proposed method rate-two} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Proposed method rate-three} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Proposed method rate-four} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Optimum linear detector} \\
\end{tabular}}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color292.0023]{a1}{a2} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color292.0023]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color293.0018]{a3}{a4} \ncput{\psdot[dotstyle=B+,dotsize=\MarkerSize,linecolor=color293.0018]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color294.0018]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color294.0018]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color295.0018]{a7}{a8} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color295.0018]}
\ncline[linestyle=none,linewidth=\LineWidth,linecolor=color296.0018]{a9}{a10} \ncput{\psdot[dotstyle=Bpentagon,dotsize=\MarkerSize,linecolor=color296.0018]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color208.0018}{0  0  0}
\uput{0pt}[0](14.067791,-0.197396){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$ \mathcal{E}_q= -10$ dB\\[-0.3ex]
%$M = 4$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%
%
%\end{document} 
